Learning-Based Signal Recovery in Nonlinear Systems with Spectrally Separated Interference

Upper Mid-Band (FR3, 7-24 GHz) receivers for 6G must operate over wide bandwidths in dense spectral environments, making them particularly vulnerable to strong adjacent-band interference and front-end nonlinearities. While conventional linear receivers can suppress spectrally separated interferers under ideal hardware assumptions, receiver saturation and finite-resolution quantization cause nonlinear spectral leakage that severely degrades performance in practical wideband radios. We study the recovery of a desired signal from nonlinear receiver observations corrupted by a high-power out-of-band interferer. The receiver front-end is modeled as a smooth, memoryless nonlinearity followed by additive noise and optional quantization. To mitigate these nonlinear and quantization-induced distortions, we propose a learned multi-layer Vector Approximate Message Passing (LMLVAMP) algorithm that incorporates spectral priors with neural network based denoising. Simulation results demonstrate significant performance gains over conventional methods, particularly in high-interference regimes representative of FR3 coexistence scenarios.

==> figures/spec_model.tex <==
\begin{tikzpicture}
\usetikzlibrary{decorations.pathreplacing}

% Axes
\draw[->] (0,0) -- (6,0) node[right] {\(k\)};
\draw[->] (0,0) -- (0,2.5) node[above] {\(\mathrm{Var}[x[k]]\)};

% Bar settings
\def\barwidth{0.15}
\def\gap{0.02}

% Desired signal (bins 0–9)
\foreach \i/\h in {
    0/1.0, 1/1.0, 2/1.0, 3/1.0, 4/1.0,
    5/1.0, 6/1.0, 7/1.0, 8/1.0, 9/1.0
} {
    \pgfmathsetmacro{\x}{\i*(\barwidth+\gap)}
    \fill[blue!10] (\x,0) rectangle (\x+\barwidth,\h);
    \draw[blue, thick] (\x,0) rectangle (\x+\barwidth,\h);
}

% Interferer signal (bins 12–21)
\foreach \i/\h in {
    0/2.0, 1/2.0, 2/2.0, 3/2.0, 4/2.0,
    5/2.0, 6/2.0, 7/2.0, 8/2.0, 9/2.0
} {
    \pgfmathsetmacro{\x}{3.0 + \i*(\barwidth+\gap)}
    \fill[red!10] (\x,0) rectangle (\x+\barwidth,\h);
    \draw[red, thick] (\x,0) rectangle (\x+\barwidth,\h);
}

% Labels
\node[blue] at (0.87,1.5) {\(S_0\)};
\node[red] at (3.9,2.5) {\(S_1\)};

% Braces
\draw[decorate,decoration={brace,mirror,amplitude=5pt},thick] (0,-0.3) -- (1.65,-0.3)
node[midway, below=6pt] {\(B_0\)};
\draw[decorate,decoration={brace,mirror,amplitude=5pt},thick] (3.0,-0.3) -- (4.65,-0.3)
node[midway, below=6pt] {\(B_1\)};

\end{tikzpicture}

==> figures/sys_model.tex <==
\begin{tikzpicture}[node distance=1.6cm and 2.2cm, >=Latex]

\tikzset{
  block/.style = {draw, rectangle, rounded corners, minimum height=1.2cm, minimum width=2.6cm, align=center, font=\small, fill=blue!10},
  sum/.style = {draw, circle, minimum size=0.9cm, inner sep=0pt, font=\small, fill=gray!10},
  arrow/.style = {thick, ->},
  label/.style = {font=\small},
  explain/.style = {font=\small, align=center}}

  % Input: Desired signal
  \node[font=\small, align=center] (r) at (0,0) {$r[i]$};

  % Sum node: thermal noise
  \node[sum, right=1.2cm of r] (sumw0) {+};
  \node[below=1.2cm of sumw0, font=\small, align=center] (w0) {$w_a[i]$};
  \draw[arrow] (r) -- (sumw0) node[midway, above, label] {};
  \draw[arrow] (w0.north) -- (sumw0.south) node[midway, right, label] {};

  % Nonlinear block
  \node[block, minimum width=5.3cm, right=1.2cm of sumw0] (nonlin) {\\[2pt]
    \textbf{Saturation Nonlinearity}\\[5pt]
    $y_{\text{sat}}[i] = \sqrt{P_{\text{sat}}} \tanh\left(\frac{|u[i]|}{\sqrt{P_{\text{sat}}}}\right) e^{j \angle u[i]}$\\[2pt]};
  \node[explain, below=0.3cm of nonlin] {Receiver Front-End};
  \draw[arrow] (sumw0) -- (nonlin) node[midway, above, label] {$u[i]$};

  % Sum node: receiver noise
  \node[sum, right=1.2cm of nonlin] (sumw1) {+};
  \node[below=1.2cm of sumw1, font=\small, align=center] (w1) {$w_b[i]$};
  \draw[arrow] (nonlin) -- (sumw1) node[midway, above, label] {$y_{\text{sat}}[i]$};
  \draw[arrow] (w1.north) -- (sumw1.south) node[midway, right,  label] {};

  % Quantizer block
  \node[block, dashed, right=1.2cm of sumw1] (quant) {\\[2pt]
    \textbf{Quantizer}\\[5pt]
    $y_q[i] = \mathcal{Q}(y[i])$\\[2pt]};
  \node[explain, below=0.3cm of quant] {Optional Block};
  \draw[arrow] (sumw1) -- (quant) node[midway, above,  label] {$y[i]$};

  % Quantized Output
  \node[right=1.2cm of quant, font=\small, align=center] (output) {$y_q[i]$};
  \draw[arrow] (quant) -- (output) node[midway, above,  label] {};

\end{tikzpicture}
